The soft X-ray spectrometer polarimeter SolpeX

We present a novel X-ray assembly of functionally related instrument blocks intended to measure solar flare and active region (AR) spectra from within the Russian instrument complex KORTES, to be mounted aboard the International Space Station (ISS). SolpeX consists of three blocks: fast-rotating multiple flat crystal Bragg spectrometer, pin-hole X-ray spectral imager and Bragg polarimeter. This combination of measuring blocks will offer an opportunity to detect/measure possible X-ray polarization in soft X-ray emission lines/continuum and record spectra of solar flares, in particular during their impulsive phases. Polarized Bremsstrahlung and line emission may arise from presence of directed particle beams colliding with denser regions of flares. As a result of evaporation, the X-ray spectral-components are expected to be Doppler shifted, which will also be measured. In this paper, we present details of the construction of three SolpeX blocks and discuss their functionality. Delivery of KORTES with SolpeX to ISS is expected in 2020/2021.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

